Continuous Diffusion Models Can Obey Formal Syntax

Diffusion language models offer a promising alternative to autoregressive models due to their global, non-causal generation process, but their continuous latent dynamics make discrete constraints -- e.g., the output should be a JSON file that matches a given schema -- difficult to impose. We introduce a training-free guidance method for steering continuous diffusion language models to satisfy formal syntactic constraints expressed using regular expressions. Our approach constructs an analytic score estimating the probability that a latent state decodes to a valid string accepted by a given regular expression, and uses its gradient to guide sampling, without training auxiliary classifiers. The denoising process targets the base model conditioned on syntactic validity. We implement our method in Diffinity on top of the PLAID diffusion model and evaluate it on 180 regular-expression constraints over JSON and natural-language benchmarks. Diffinity achieves 68-96\% constraint satisfaction while incurring only a small perplexity cost relative to unconstrained sampling, outperforming autoregressive constrained decoding in both constraint satisfaction and output quality. Diffinity is open-sourced at github.com/large-loris-models/Diffinity.

==> figs/all-plots.tex <==
\begin{figure*}[!t]
\centering

\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={Guidance Scale},
    ylabel={Satisfaction Rate (\%)},
    xmin=0.8, xmax=2.7,
    ymin=0, ymax=100,
    xtick={1.0, 1.5, 2.0, 2.5},
    ytick={0, 20, 40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    axis y line*=left,
    % 2x2 Legend centered above the plot
    legend style={at={(0.5, 1.05)}, anchor=south, legend columns=2, draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5cm}}
]

% Satisfaction (Natural)
\addplot[color=RoyalBlue, mark=square*, dashed, thick]
coordinates {(1.0, 77.3)(1.5, 89.1)(2.0, 90.8)(2.5, 93.0)};
\addlegendentry{Satisfaction (NL)}

% Satisfaction (JSON)
\addplot[color=BrickRed, mark=triangle*, thick]
coordinates {(1.0, 30.4)(1.5, 50.6)(2.0, 62.7)(2.5, 68.4)};
\addlegendentry{Satisfaction (JSON)}

% Proxy entries for the right axis legend
\addlegendimage{color=ForestGreen, mark=*, thick, dotted, opacity=0.7}
\addlegendentry{PPL (NL)}
\addlegendimage{color=orange, mark=diamond*, thick, dashdotdotted}
\addlegendentry{Fluency (NL)}

\end{axis}

\begin{axis}[
    width=\linewidth,
    height=\linewidth,
    xmin=0.8, xmax=2.7,
    ymin=0, ymax=100,
    hide x axis,
    axis y line*=right,
    ylabel={PPL / Fluency},
    ylabel near ticks,
]

% PPL
\addplot[
    color=ForestGreen,
    mark=*,
    mark size=2.5pt,
    dotted,
    thick,
    opacity=0.7,
]
coordinates {(1.0, 73.56)(1.5, 69.2)(2.0, 65.47)(2.5, 59.95)};

% Fluency
\addplot[
    color=orange,
    mark=diamond*,
    mark size=2.5pt,
    dashdotdotted,
    thick,
]
coordinates {(1.0, 39.4)(1.5, 39.3)(2.0, 37.3)(2.5, 35.8)};

\end{axis}
\end{tikzpicture}
\caption{Guidance-scale trade-offs for satisfaction, perplexity, and fluency.}
\label{fig:guidance-scale-comprehensive}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
    xlabel={\name (PPL)},
    ylabel={PLAID Native Guidance (PPL)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0, 20, 40, 60, 80, 100},
    ytick={0, 20, 40, 60, 80, 100},
    legend pos=south east,
    legend style={nodes={scale=0.8, transform shape}},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed
]

% The Identity Line
\addplot[gray, dashed, thick, domain=0:100, forget plot] {x};

% ANYORDER (Appearance)
\addplot[
    only marks,
    color=RoyalBlue,
    mark=*,
    mark size=2pt,
    opacity=0.7
]
coordinates {
    (11.59, 25.46) (28.75, 14.48) (7.66, 23.86) (24.47, 46.36) (6.33, 13.56) 
    (3.95, 23.40) (11.18, 21.11) (23.05, 30.49) (37.04, 32.97) (16.15, 26.81) 
    (12.13, 31.73) (2.63, 45.55) (3.54, 32.34) (20.86, 22.09) (23.54, 27.54) 
    (13.69, 61.60) (18.32, 34.81) (16.38, 19.85) (2.57, 23.70) (4.86, 23.26)
};
\addlegendentry{Appearance}

% PREFIX
\addplot[
    only marks,
    color=BrickRed,
    mark=square*,
    mark size=2pt,
    opacity=0.7
]
coordinates {
    (2.84, 15.63) (20.31, 29.27) (9.39, 18.88) (4.50, 15.07) (5.73, 35.28) 
    (26.84, 17.07) (24.21, 37.04) (5.30, 33.58) (8.94, 33.11) (35.00, 74.38) 
    (10.42, 15.12) (34.00, 28.34) (36.44, 27.92) (9.21, 24.14) (8.87, 30.54) 
    (15.33, 30.72) (5.83, 16.89) (6.68, 27.34)
};
\addlegendentry{Prefix}

% SUFFIX
\addplot[
    only marks,
    color=ForestGreen,
    mark=triangle*,
    mark size=2pt,
    opacity=0.7
]
coordinates {
    (26.47, 14.07) (4.12, 34.75) (20.92, 31.17) (3.51, 20.77) (5.38, 28.55) 
    (22.17, 34.66) (20.92, 13.76) (13.59, 36.31) (4.10, 13.41) (23.13, 19.97) 
    (7.49, 31.64) (9.12, 18.59) (3.15, 18.52) (9.69, 30.63) (3.23, 22.32) 
    (6.98, 14.03) (14.59, 20.13) (7.34, 87.97) (13.12, 20.29)
};
\addlegendentry{Suffix}

% \node[anchor=south west] at (axis cs:65,70) [rotate=45, gray] {\small PLAID = \name};

\end{axis}
\end{tikzpicture}
\caption{Minimum perplexity (PPL) comparison: \name vs. native PLAID guidance.}
\label{fig:perplexity-scatter-final}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, transform shape]
  \begin{axis}[
      width=\textwidth,
      height=\textwidth,
      xlabel={Transitions ($\times 10^6$)},
      ylabel={Time per Sample (s)},
      scaled x ticks=manual:{}{\pgfmathparse{#1/1000000}},
      xmin=0, xmax=2500000,
      ymin=0, ymax=100,
      xtick={0, 500000, 1000000, 1500000, 2000000, 2500000},
      ytick={0, 25, 50, 75, 100},
      legend style={
          at={(0.5,1.12)},
          anchor=south,
          legend columns=3,
          draw=none,
          fill=none,
          font=\scriptsize,
          /tikz/every even column/.append style={column sep=0.4em}
      },
      ymajorgrids=true,
      grid style=dashed,
  ]

% Unconstrained Baseline
\draw [gray, thick, dotted] (axis cs:0,33.3) -- (axis cs:2500000,33.3) 
    node[pos=1, anchor=south east, font=\tiny, color=gray!80!black] {Unconstrained (batch size 1): 33.3 s};

%\draw [gray, thick, dotted] (axis cs:0,55.9) -- (axis cs:2500000,55.9) 
%    node[pos=1, anchor=south east, font=\tiny, color=gray!80!black] {Unconstrained (batch size 1): 33.3 s};


% Batch size 1
\addplot[only marks, mark=*, mark size=1.5pt, color=RoyalBlue, opacity=0.6] coordinates {
  (71735,73.572) (124752,74.231) (187128,69.626) (249504,69.769) 
  (311880,72.365) (405444,71.893) (499008,74.293) (592572,75.033) (717324,78.044) (779700,79.269) (998016,81.522)
  (1122768,79.889) (1153956,83.991) (1247520,86.801) (1403460,90.319) (1497024,90.051) 
  (1840092,89.006) (1996032,93.657) (2027220,93.594) (2276724,95.885)
};
\addlegendentry{Batch Size 1}

% Batch size 4
\addplot[only marks, mark=square*, mark size=1.5pt, color=BrickRed, opacity=0.6] coordinates {
  (71735,22.855) (124752,23.166) (187128,23.330) (249504,23.918) (311880,24.473) 
  (405444,25.412) (499008,26.741) (592572,28.012) (717324,29.548) (779700,30.782) (998016,33.401)
  (1122768,34.091) (1153956,35.566) (1247520,36.823) (1403460,38.863) (1497024,39.848) (1840092,44.000) (1996032,45.962) (2027220,46.263) (2276724,49.917)
};
\addlegendentry{Batch Size 4}

% Batch size 16
\addplot[only marks, mark=triangle*, mark size=1.8pt, color=ForestGreen, opacity=0.6] coordinates {
  (71735,12.460) (124752,12.815) (187128,13.340) (249504,13.873) (311880,14.526) (405444,15.656) 
  (499008,16.977) (592572,18.336) (717324,20.107) (779700,20.861) (998016,23.408)
  (1122768,24.992) (1153956,25.411) (1247520,26.521) (1403460,28.511) (1497024,29.649) (1840092,34.139) (1996032,36.204) (2027220,36.617) (2276724,40.065)
};
\addlegendentry{Batch Size 16}

\end{axis}
\end{tikzpicture}
\caption{Generation latency vs. automaton size.}
\label{fig:latency-graph}
\end{subfigure}

\caption{Guidance-scale trade-offs, PLAID perplexity comparison, and computational overhead.}
\end{figure*}
